Revisiting a random model of lateral gene transfer in phylogenetics

Processes such as incomplete lineage sorting (ILS) and reticulate evolution (arising, for example, from hybridization and lateral gene transfer (LGT)) are known to cause discordance between gene trees and species trees, complicating phylogenetic inference. While the multispecies coalescent model has led to a rich theoretical understanding of ILS, probabilistic models for LGT have received comparatively less attention. Here, we revisit a basic LGT model in which random LGT events occur according to a Poisson process with a constant transfer rate. Focusing on the simplest cases of two and three species, we derive gene tree and site pattern probabilities and discuss their implications for model identifiability. We also address the question of whether LGT and ILS can be distinguished from one another under these probabilistic models. We discuss empirical applications and outline directions for future work.

==> FIG_LGT-probs.tex <==
% Created by tikzDevice version 0.12.3.1 on 2025-07-17 09:39:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.95pt,y=0.95pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 52.21, 39.69) rectangle (428.12,263.07);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 52.21, 39.69) rectangle (428.12,263.07);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.21, 75.23) --
	(428.12, 75.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.21,126.00) --
	(428.12,126.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.21,176.76) --
	(428.12,176.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.21,227.53) --
	(428.12,227.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.25, 39.69) --
	(126.25,263.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.17, 39.69) --
	(240.17,263.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.08, 39.69) --
	(354.08,263.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21, 49.85) --
	(428.12, 49.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21,100.61) --
	(428.12,100.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21,151.38) --
	(428.12,151.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21,202.15) --
	(428.12,202.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21,252.91) --
	(428.12,252.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.30, 39.69) --
	( 69.30,263.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.21, 39.69) --
	(183.21,263.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.12, 39.69) --
	(297.12,263.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.03, 39.69) --
	(411.03,263.07);
\definecolor{drawColor}{RGB}{176,48,96}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.30, 49.85) --
	( 72.72, 53.79) --
	( 76.13, 57.50) --
	( 79.55, 61.00) --
	( 82.97, 64.29) --
	( 86.39, 67.39) --
	( 89.80, 70.31) --
	( 93.22, 73.06) --
	( 96.64, 75.65) --
	(100.06, 78.09) --
	(103.47, 80.39) --
	(106.89, 82.55) --
	(110.31, 84.59) --
	(113.72, 86.51) --
	(117.14, 88.31) --
	(120.56, 90.02) --
	(123.98, 91.62) --
	(127.39, 93.13) --
	(130.81, 94.55) --
	(134.23, 95.89) --
	(137.65, 97.15) --
	(141.06, 98.34) --
	(144.48, 99.45) --
	(147.90,100.51) --
	(151.32,101.50) --
	(154.73,102.43) --
	(158.15,103.31) --
	(161.57,104.14) --
	(164.98,104.92) --
	(168.40,105.65) --
	(171.82,106.35) --
	(175.24,107.00) --
	(178.65,107.61) --
	(182.07,108.19) --
	(185.49,108.73) --
	(188.91,109.25) --
	(192.32,109.73) --
	(195.74,110.18) --
	(199.16,110.61) --
	(202.58,111.02) --
	(205.99,111.40) --
	(209.41,111.75) --
	(212.83,112.09) --
	(216.24,112.41) --
	(219.66,112.71) --
	(223.08,112.99) --
	(226.50,113.25) --
	(229.91,113.50) --
	(233.33,113.74) --
	(236.75,113.96) --
	(240.17,114.17) --
	(243.58,114.36) --
	(247.00,114.55) --
	(250.42,114.72) --
	(253.84,114.88) --
	(257.25,115.04) --
	(260.67,115.18) --
	(264.09,115.32) --
	(267.51,115.45) --
	(270.92,115.57) --
	(274.34,115.69) --
	(277.76,115.79) --
	(281.17,115.90) --
	(284.59,115.99) --
	(288.01,116.08) --
	(291.43,116.17) --
	(294.84,116.25) --
	(298.26,116.32) --
	(301.68,116.39) --
	(305.10,116.46) --
	(308.51,116.52) --
	(311.93,116.58) --
	(315.35,116.64) --
	(318.77,116.69) --
	(322.18,116.74) --
	(325.60,116.78) --
	(329.02,116.83) --
	(332.43,116.87) --
	(335.85,116.91) --
	(339.27,116.94) --
	(342.69,116.98) --
	(346.10,117.01) --
	(349.52,117.04) --
	(352.94,117.07) --
	(356.36,117.10) --
	(359.77,117.12) --
	(363.19,117.15) --
	(366.61,117.17) --
	(370.03,117.19) --
	(373.44,117.21) --
	(376.86,117.23) --
	(380.28,117.25) --
	(383.69,117.26) --
	(387.11,117.28) --
	(390.53,117.30) --
	(393.95,117.31) --
	(397.36,117.32) --
	(400.78,117.33) --
	(404.20,117.35) --
	(407.62,117.36) --
	(411.03,117.37);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.30,252.91) --
	( 72.72,245.03) --
	( 76.13,237.61) --
	( 79.55,230.61) --
	( 82.97,224.03) --
	( 86.39,217.83) --
	( 89.80,211.99) --
	( 93.22,206.49) --
	( 96.64,201.31) --
	(100.06,196.43) --
	(103.47,191.83) --
	(106.89,187.51) --
	(110.31,183.43) --
	(113.72,179.59) --
	(117.14,175.98) --
	(120.56,172.58) --
	(123.98,169.37) --
	(127.39,166.35) --
	(130.81,163.51) --
	(134.23,160.83) --
	(137.65,158.31) --
	(141.06,155.94) --
	(144.48,153.70) --
	(147.90,151.59) --
	(151.32,149.61) --
	(154.73,147.74) --
	(158.15,145.98) --
	(161.57,144.33) --
	(164.98,142.77) --
	(168.40,141.30) --
	(171.82,139.91) --
	(175.24,138.61) --
	(178.65,137.38) --
	(182.07,136.23) --
	(185.49,135.14) --
	(188.91,134.11) --
	(192.32,133.15) --
	(195.74,132.24) --
	(199.16,131.38) --
	(202.58,130.58) --
	(205.99,129.82) --
	(209.41,129.10) --
	(212.83,128.43) --
	(216.24,127.79) --
	(219.66,127.20) --
	(223.08,126.63) --
	(226.50,126.10) --
	(229.91,125.61) --
	(233.33,125.14) --
	(236.75,124.69) --
	(240.17,124.28) --
	(243.58,123.88) --
	(247.00,123.51) --
	(250.42,123.17) --
	(253.84,122.84) --
	(257.25,122.53) --
	(260.67,122.24) --
	(264.09,121.96) --
	(267.51,121.71) --
	(270.92,121.46) --
	(274.34,121.23) --
	(277.76,121.02) --
	(281.17,120.82) --
	(284.59,120.63) --
	(288.01,120.45) --
	(291.43,120.28) --
	(294.84,120.12) --
	(298.26,119.97) --
	(301.68,119.82) --
	(305.10,119.69) --
	(308.51,119.57) --
	(311.93,119.45) --
	(315.35,119.34) --
	(318.77,119.23) --
	(322.18,119.13) --
	(325.60,119.04) --
	(329.02,118.95) --
	(332.43,118.87) --
	(335.85,118.79) --
	(339.27,118.72) --
	(342.69,118.65) --
	(346.10,118.59) --
	(349.52,118.52) --
	(352.94,118.47) --
	(356.36,118.41) --
	(359.77,118.36) --
	(363.19,118.31) --
	(366.61,118.27) --
	(370.03,118.23) --
	(373.44,118.19) --
	(376.86,118.15) --
	(380.28,118.11) --
	(383.69,118.08) --
	(387.11,118.05) --
	(390.53,118.02) --
	(393.95,117.99) --
	(397.36,117.96) --
	(400.78,117.94) --
	(404.20,117.91) --
	(407.62,117.89) --
	(411.03,117.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26, 45.03) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26, 95.79) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26,146.56) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26,197.33) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26,248.09) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46, 49.85) --
	( 52.21, 49.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46,100.61) --
	( 52.21,100.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46,151.38) --
	( 52.21,151.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46,202.15) --
	( 52.21,202.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46,252.91) --
	( 52.21,252.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.30, 36.94) --
	( 69.30, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.21, 36.94) --
	(183.21, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.12, 36.94) --
	(297.12, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.03, 36.94) --
	(411.03, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 69.30, 25.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (183.21, 25.10) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (297.12, 25.10) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (411.03, 25.10) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (240.17,  8.61) {\itshape $\lambda  t_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.38) {probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (240.17,271.87) {(a) LGT};
\end{scope}
\end{tikzpicture}


==> FIG_MSC-probs.tex <==
% Created by tikzDevice version 0.12.3.1 on 2025-07-17 09:39:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.95pt,y=0.95pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 52.21, 39.69) rectangle (428.12,263.07);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 52.21, 39.69) rectangle (428.12,263.07);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.21, 75.13) --
	(428.12, 75.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.21,126.02) --
	(428.12,126.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.21,176.91) --
	(428.12,176.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.21,227.80) --
	(428.12,227.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.25, 39.69) --
	(126.25,263.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.17, 39.69) --
	(240.17,263.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.08, 39.69) --
	(354.08,263.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21, 49.68) --
	(428.12, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21,100.57) --
	(428.12,100.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21,151.46) --
	(428.12,151.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21,202.36) --
	(428.12,202.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.21,253.25) --
	(428.12,253.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.30, 39.69) --
	( 69.30,263.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.21, 39.69) --
	(183.21,263.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.12, 39.69) --
	(297.12,263.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.03, 39.69) --
	(411.03,263.07);
\definecolor{drawColor}{RGB}{176,48,96}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.30,117.54) --
	( 72.72,113.58) --
	( 76.13,109.86) --
	( 79.55,106.36) --
	( 82.97,103.06) --
	( 86.39, 99.95) --
	( 89.80, 97.02) --
	( 93.22, 94.26) --
	( 96.64, 91.67) --
	(100.06, 89.22) --
	(103.47, 86.92) --
	(106.89, 84.75) --
	(110.31, 82.71) --
	(113.72, 80.78) --
	(117.14, 78.97) --
	(120.56, 77.27) --
	(123.98, 75.66) --
	(127.39, 74.15) --
	(130.81, 72.72) --
	(134.23, 71.38) --
	(137.65, 70.12) --
	(141.06, 68.93) --
	(144.48, 67.81) --
	(147.90, 66.75) --
	(151.32, 65.76) --
	(154.73, 64.82) --
	(158.15, 63.94) --
	(161.57, 63.11) --
	(164.98, 62.33) --
	(168.40, 61.59) --
	(171.82, 60.90) --
	(175.24, 60.24) --
	(178.65, 59.63) --
	(182.07, 59.05) --
	(185.49, 58.50) --
	(188.91, 57.99) --
	(192.32, 57.50) --
	(195.74, 57.05) --
	(199.16, 56.62) --
	(202.58, 56.22) --
	(205.99, 55.83) --
	(209.41, 55.48) --
	(212.83, 55.14) --
	(216.24, 54.82) --
	(219.66, 54.52) --
	(223.08, 54.24) --
	(226.50, 53.97) --
	(229.91, 53.72) --
	(233.33, 53.49) --
	(236.75, 53.27) --
	(240.17, 53.06) --
	(243.58, 52.86) --
	(247.00, 52.68) --
	(250.42, 52.50) --
	(253.84, 52.34) --
	(257.25, 52.18) --
	(260.67, 52.04) --
	(264.09, 51.90) --
	(267.51, 51.77) --
	(270.92, 51.65) --
	(274.34, 51.53) --
	(277.76, 51.42) --
	(281.17, 51.32) --
	(284.59, 51.23) --
	(288.01, 51.14) --
	(291.43, 51.05) --
	(294.84, 50.97) --
	(298.26, 50.90) --
	(301.68, 50.83) --
	(305.10, 50.76) --
	(308.51, 50.70) --
	(311.93, 50.64) --
	(315.35, 50.58) --
	(318.77, 50.53) --
	(322.18, 50.48) --
	(325.60, 50.43) --
	(329.02, 50.39) --
	(332.43, 50.35) --
	(335.85, 50.31) --
	(339.27, 50.27) --
	(342.69, 50.24) --
	(346.10, 50.20) --
	(349.52, 50.17) --
	(352.94, 50.15) --
	(356.36, 50.12) --
	(359.77, 50.09) --
	(363.19, 50.07) --
	(366.61, 50.05) --
	(370.03, 50.02) --
	(373.44, 50.00) --
	(376.86, 49.99) --
	(380.28, 49.97) --
	(383.69, 49.95) --
	(387.11, 49.93) --
	(390.53, 49.92) --
	(393.95, 49.91) --
	(397.36, 49.89) --
	(400.78, 49.88) --
	(404.20, 49.87) --
	(407.62, 49.86) --
	(411.03, 49.85);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.30,117.54) --
	( 72.72,125.44) --
	( 76.13,132.88) --
	( 79.55,139.89) --
	( 82.97,146.49) --
	( 86.39,152.71) --
	( 89.80,158.57) --
	( 93.22,164.08) --
	( 96.64,169.27) --
	(100.06,174.16) --
	(103.47,178.77) --
	(106.89,183.11) --
	(110.31,187.19) --
	(113.72,191.04) --
	(117.14,194.66) --
	(120.56,198.07) --
	(123.98,201.29) --
	(127.39,204.31) --
	(130.81,207.16) --
	(134.23,209.85) --
	(137.65,212.37) --
	(141.06,214.75) --
	(144.48,217.00) --
	(147.90,219.11) --
	(151.32,221.10) --
	(154.73,222.97) --
	(158.15,224.73) --
	(161.57,226.39) --
	(164.98,227.96) --
	(168.40,229.43) --
	(171.82,230.82) --
	(175.24,232.12) --
	(178.65,233.35) --
	(182.07,234.51) --
	(185.49,235.60) --
	(188.91,236.63) --
	(192.32,237.60) --
	(195.74,238.51) --
	(199.16,239.37) --
	(202.58,240.18) --
	(205.99,240.94) --
	(209.41,241.66) --
	(212.83,242.33) --
	(216.24,242.97) --
	(219.66,243.57) --
	(223.08,244.13) --
	(226.50,244.66) --
	(229.91,245.16) --
	(233.33,245.63) --
	(236.75,246.08) --
	(240.17,246.49) --
	(243.58,246.89) --
	(247.00,247.26) --
	(250.42,247.61) --
	(253.84,247.94) --
	(257.25,248.24) --
	(260.67,248.54) --
	(264.09,248.81) --
	(267.51,249.07) --
	(270.92,249.31) --
	(274.34,249.54) --
	(277.76,249.76) --
	(281.17,249.96) --
	(284.59,250.15) --
	(288.01,250.33) --
	(291.43,250.50) --
	(294.84,250.66) --
	(298.26,250.81) --
	(301.68,250.96) --
	(305.10,251.09) --
	(308.51,251.21) --
	(311.93,251.33) --
	(315.35,251.45) --
	(318.77,251.55) --
	(322.18,251.65) --
	(325.60,251.74) --
	(329.02,251.83) --
	(332.43,251.91) --
	(335.85,251.99) --
	(339.27,252.06) --
	(342.69,252.13) --
	(346.10,252.20) --
	(349.52,252.26) --
	(352.94,252.32) --
	(356.36,252.37) --
	(359.77,252.42) --
	(363.19,252.47) --
	(366.61,252.52) --
	(370.03,252.56) --
	(373.44,252.60) --
	(376.86,252.64) --
	(380.28,252.67) --
	(383.69,252.71) --
	(387.11,252.74) --
	(390.53,252.77) --
	(393.95,252.80) --
	(397.36,252.82) --
	(400.78,252.85) --
	(404.20,252.87) --
	(407.62,252.89) --
	(411.03,252.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26, 44.86) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26, 95.75) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26,146.64) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26,197.54) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 47.26,248.43) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46, 49.68) --
	( 52.21, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46,100.57) --
	( 52.21,100.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46,151.46) --
	( 52.21,151.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46,202.36) --
	( 52.21,202.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.46,253.25) --
	( 52.21,253.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.30, 36.94) --
	( 69.30, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.21, 36.94) --
	(183.21, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.12, 36.94) --
	(297.12, 39.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.03, 36.94) --
	(411.03, 39.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 69.30, 25.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (183.21, 25.10) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (297.12, 25.10) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (411.03, 25.10) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at (240.17,  8.61) {\itshape $t_2-t_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.60] at ( 16.52,151.38) {probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (240.17,271.87) {(b) MSC};
\end{scope}
\end{tikzpicture}

